Low-bit Quantization for Deep Graph Neural Networks with Smoothness-aware Message Propagation

Graph Neural Network (GNN) training and inference involve significant challenges of scalability with respect to both model sizes and number of layers, resulting in degradation of efficiency and accuracy for large and deep GNNs. We present an end-to-end solution that aims to address these challenges for efficient GNNs in resource constrained environments while avoiding the oversmoothing problem in deep GNNs. We introduce a quantization based approach for all stages of GNNs, from message passing in training to node classification, compressing the model and enabling efficient processing. The proposed GNN quantizer learns quantization ranges and reduces the model size with comparable accuracy even under low-bit quantization. To scale with the number of layers, we devise a message propagation mechanism in training that controls layer-wise changes of similarities between neighboring nodes. This objective is incorporated into a Lagrangian function with constraints and a differential multiplier method is utilized to iteratively find optimal embeddings. This mitigates oversmoothing and suppresses the quantization error to a bound. Significant improvements are demonstrated over state-of-the-art quantization methods and deep GNN approaches in both full-precision and quantized models. The proposed quantizer demonstrates superior performance in INT2 configurations across all stages of GNN, achieving a notable level of accuracy. In contrast, existing quantization approaches fail to generate satisfactory accuracy levels. Finally, the inference with INT2 and INT4 representations exhibits a speedup of 5.11 $\times$ and 4.70 $\times$ compared to full precision counterparts, respectively.

==> plots/2bit_quantization_error_s_analysis.tex <==
% \begin{tikzpicture}[scale=0.45]
% \begin{axis}[
% font=\large,
% % font=\scriptsize,
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel,
% },%
% %clip=false,
% xlabel={$s$},
% ylabel={$e_{r}$},
% width=8cm,
% height= 7cm,
% ymax=0.1,
% % symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
% % symbolic x coords={0.08,0.16,0.31,0.63,0.94,1.25,1.57,1.88,2.19,2.51,3.13},
% symbolic x coords={0.08,0.16,0.31,0.63,0.94,1.25,1.57,1.88,2.19,2.51,3.13},

% legend style={at={(.80,.481)}, anchor=south east}, legend columns=2,]
% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.08, 0.0962) (0.16,0.0507) (0.31,0.0133) (0.63,0.0033) (0.94,0.0015) (1.25,0.0008) (1.57,0.0005) (1.88,0.0004) (2.19,0.0003) (2.51,0.0002) (3.13,0.0001) };
% % \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.5,0.0783) (1,0.1567) (2,0.3133) (4,0.6267) (8,0.9400) (10,1.2533) (12,1.5667) (14,1.8800) (16,2.1933) (18,2.5067) (20,3.1333)  }; 
% \legend{$\gamma$}
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[scale=0.25]
% \hspace{-4mm}
\begin{axis}[enlarge x, enlarge y,
font=\huge,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=10pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={$s_{\gamma}$},
ylabel={$e_{\gamma}$},
width=8cm,
height= 7cm,
ymax=4.8,
xmax=0.25,
% ymin=-0.5
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.85)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=orange, mark=*, mark size=3pt, line width=4pt] coordinates {(0.012,4.59) (0.023,1.60) (0.035,0.717) (0.047,0.407) (0.058,0.316) (0.070,0.309) (0.082,0.319) (0.093,0.328) (0.105,0.340) (0.117,0.350) (0.129,0.356) (0.140,0.357)
(0.152,0.353) (0.164,0.346) (0.175,0.338) (0.187,0.328) (0.199,0.319) (0.21,0.309) (0.222,0.299) (0.234,0.289)};
\put(10.0783,54){\scriptsize$0.05$};
\put(0.8,16){\scriptsize$0.1$};
% \put(5.0783,16){\scriptsize$0.15$};
% \put(12.0783,4){\scriptsize$4$};
% \put(25.0783,9){\scriptsize$6$};
% \put(32.0783,9){\scriptsize$8$};
% \put(36.0783,9){\scriptsize$10$};
% \put(43.0783,9){\scriptsize$12$};
% \put(50.0783,9){\scriptsize$14$};
% \put(57.0783,9){\scriptsize$16$};
% \put(64.0783,9){\scriptsize$18$};
\put(60.0783,9){\scriptsize$1.0$};

% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.0783,0.0962) (0.1567,0.0507) (0.3133,0.0133) (0.6267,0.0033) (0.9400,0.0015) (1.2533,0.0008) (1.5667,0.0005) (1.8800,0.0004) (2.1933,0.0003) (2.5067,0.0002) (2.8200,0.0002) (3.1333,0.0001) };     
% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.5,0.0783) (1,0.1567) (2,0.3133) (4,0.6267) (8,0.9400) (10,1.2533) (12,1.5667) (14,1.8800) (16,2.1933) (18,2.5067) (20,3.1333)  }; 
\legend{$\gamma$, font=10pt}
\end{axis}
\end{tikzpicture}

==> plots/4bit_quantization_error_s_analysis.tex <==
% \begin{tikzpicture}[scale=0.45]
% \begin{axis}[
% font=\large,
% % font=\scriptsize,
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel,
% },%
% %clip=false,
% xlabel={$s$},
% ylabel={$e_{r}$},
% width=8cm,
% height= 7cm,
% ymax=0.1,
% % symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
% % symbolic x coords={0.08,0.16,0.31,0.63,0.94,1.25,1.57,1.88,2.19,2.51,3.13},
% symbolic x coords={0.08,0.16,0.31,0.63,0.94,1.25,1.57,1.88,2.19,2.51,3.13},

% legend style={at={(.80,.481)}, anchor=south east}, legend columns=2,]
% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.08, 0.0962) (0.16,0.0507) (0.31,0.0133) (0.63,0.0033) (0.94,0.0015) (1.25,0.0008) (1.57,0.0005) (1.88,0.0004) (2.19,0.0003) (2.51,0.0002) (3.13,0.0001) };
% % \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.5,0.0783) (1,0.1567) (2,0.3133) (4,0.6267) (8,0.9400) (10,1.2533) (12,1.5667) (14,1.8800) (16,2.1933) (18,2.5067) (20,3.1333)  }; 
% \legend{$\gamma$}
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[scale=0.25]
% \hspace{-4mm}
\begin{axis}[enlarge x, enlarge y,
font=\huge,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=10pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={$s_{\gamma}$},
ylabel={$e_{\gamma}$},
width=8cm,
height= 7cm,
ymax=37,
xmax=0.035,
% ymin=-0.5
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.85)}, anchor=south east}, legend columns=2,
    ]    
% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.0112,13.84e-02) (0.0224,8.42e-02) (0.0448,8.67e-02) (0.0895,9.42e-02) (0.1343,6.53e-02) (0.1790,3.97e-02) (0.2238,2.58e-02) (0.2686,1.81e-02) (0.3133,1.33e-02) (0.3581,1.02e-02) (0.4029,0.81e-02) (0.4476,0.65e-02) };
\addplot[color=blue, mark=*, mark size=3pt, line width=4pt] coordinates {(0.0017,35.83) (0.0033,14.62) (0.005,7.74) (0.0067,4.49) (0.0083,2.73) (0.010,1.71) (0.0117,1.103) (0.0134,0.78) (0.015,0.53) (0.0167,0.4187) (0.0184,0.357) (0.020,0.326)
(0.0217,0.3111) (0.0234,0.3033) (0.025,0.297) (0.0267,0.2835) (0.0284,0.288) (0.0301,0.2815) (0.0317,0.275) (0.0334,0.2717)};

\put(10.0783,52){\scriptsize$0.05$};
\put(0.0783,22){\scriptsize$0.1$};
% \put(10.0783,52){\scriptsize$2$};
% \put(18.0783,56){\scriptsize$4$};
% \put(27.0783,45){\scriptsize$6$};
% \put(28.0783,22){\scriptsize$8$};
% \put(36.0783,12){\scriptsize$10$};
% \put(45.0783,8){\scriptsize$12$};
% \put(54.0783,4){\scriptsize$14$};
% \put(65.0783,2){\scriptsize$16$};
% \put(71.0783,11){\scriptsize$18$};
\put(61.0783,9){\scriptsize$1.0$};

% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.0783,0.0962) (0.1567,0.0507) (0.3133,0.0133) (0.6267,0.0033) (0.9400,0.0015) (1.2533,0.0008) (1.5667,0.0005) (1.8800,0.0004) (2.1933,0.0003) (2.5067,0.0002) (2.8200,0.0002) (3.1333,0.0001) };     
% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.5,0.0783) (1,0.1567) (2,0.3133) (4,0.6267) (8,0.9400) (10,1.2533) (12,1.5667) (14,1.8800) (16,2.1933) (18,2.5067) (20,3.1333)  }; 
\legend{$\gamma$, font=10pt}
\end{axis}
\end{tikzpicture}

==> plots/8bit_quantization_error_s_analysis.tex <==
\begin{tikzpicture}[scale=0.25]
\hspace{-2mm}
% \vspace{-4mm}
\begin{axis}[enlarge x, enlarge y,
font=\huge,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
xlabel style={font=100pt},
ylabel style={font=100pt},
label style={font=\huge},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={$s_{\gamma}$},
ylabel={$e_{\gamma}$},
width=8cm,
height= 7cm,
ymax=670,
xmax=2e-3,
% ymin=-0.5
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.85)}, anchor=south east}, legend columns=2,
    ]    
    % color=orange
\addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(9.20e-5,661) (1.84e-4,276) (2.76e-4,151) (3.68e-4,90.7) (4.60e-4,57.3) (5.52e-4,37.3) (6.44e-4,24.7) (7.36e-4,16.6) (8.28e-4,11.17) (9.20e-4,7.68) (1.01e-3,5.46) (1.104e-3,3.98)
(1.20e-3,2.93) (1.29e-3,2.16) (1.38e-3,1.57) (1.47e-3,1.10) (1.56e-3,0.756) (1.656e-3,0.485) (1.748e-3,0.316) (1.84e-3,0.288)};

\put(10.0783,52){\scriptsize$0.05$};
\put(1.0,22){\scriptsize$0.1$};
% \put(13.0783,10){\scriptsize$2$};
% \put(20.0783,10){\scriptsize$4$};
% \put(27.0783,9){\scriptsize$6$};
% \put(34.0783,9){\scriptsize$8$};
% \put(38.0783,9){\scriptsize$10$};
% \put(46.0783,9){\scriptsize$12$};
% \put(54.0783,9){\scriptsize$14$};
% \put(62.0783,9){\scriptsize$16$};
% \put(70.0783,9){\scriptsize$18$};
\put(60.0783,9){\scriptsize$1.0$};

% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.0783,0.0962) (0.1567,0.0507) (0.3133,0.0133) (0.6267,0.0033) (0.9400,0.0015) (1.2533,0.0008) (1.5667,0.0005) (1.8800,0.0004) (2.1933,0.0003) (2.5067,0.0002) (2.8200,0.0002) (3.1333,0.0001) };     
% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.5,0.0783) (1,0.1567) (2,0.3133) (4,0.6267) (8,0.9400) (10,1.2533) (12,1.5667) (14,1.8800) (16,2.1933) (18,2.5067) (20,3.1333)  }; 
\legend{$\gamma$, font=40pt}
\end{axis}
\end{tikzpicture}

==> plots/SMP_EMP_epoch_loss_CS.tex <==
\begin{tikzpicture}
\definecolor{color1}{HTML}{ff0000} % red
\definecolor{color2}{HTML}{00ff00} % green
\definecolor{color3}{HTML}{0000ff} % blue
\definecolor{color4}{HTML}{ffff00} % yellow
\definecolor{color5}{HTML}{00ffff} % cyan
\definecolor{color6}{HTML}{ff00ff} % magenta
\definecolor{color7}{HTML}{ffa500} % orange
\definecolor{color8}{HTML}{800080} % purple
\definecolor{color9}{HTML}{008080} % teal
\definecolor{color10}{HTML}{ff69b4} % pink
\definecolor{color11}{HTML}{008000} % dark green
\definecolor{color12}{HTML}{000080} % navy
\definecolor{color13}{HTML}{800000} % maroon
\definecolor{color14}{HTML}{ffa07a} % light salmon
\definecolor{color15}{HTML}{f08080} % light coral
\definecolor{color16}{HTML}{bdb76b} % dark khaki
\definecolor{color17}{HTML}{00ff7f} % spring green
\definecolor{color18}{HTML}{ff1493} % deep pink
\definecolor{color19}{HTML}{7fffd4} % aquamarine
\definecolor{color20}{HTML}{9370db} % medium purple

% \begin{itemize}
%     \item[\textcolor{color1}{\textbullet}] red
%     \item[\textcolor{color2}{\textbullet}] green
%     \item[\textcolor{color3}{\textbullet}] blue
%     \item[\textcolor{color4}{\textbullet}] yellow
%     \item[\textcolor{color5}{\textbullet}] cyan
%     \item[\textcolor{color6}{\textbullet}] magenta
%     \item[\textcolor{color7}{\textbullet}] orange
%     \item[\textcolor{color8}{\textbullet}] purple
%     \item[\textcolor{color9}{\textbullet}] teal
%     \item[\textcolor{color10}{\textbullet}] pink
%     \item[\textcolor{color11}{\textbullet}] dark green
%     \item[\textcolor{color12}{\textbullet}] navy
%     \item[\textcolor{color13}{\textbullet}] maroon
%     \item[\textcolor{color14}{\textbullet}] light salmon
%     \item[\textcolor{color15}{\textbullet}] light coral
%     \item[\textcolor{color16}{\textbullet}] dark khaki
%     \item[\textcolor{color17}{\textbullet}] spring green
%     \item[\textcolor{color18}{\textbullet}] deep pink
%     \item[\textcolor{color19}{\textbullet}] aquamarine
%     \item[\textcolor{color20}{\textbullet}] mediumpurple
% \end{itemize}

\matrix{
      \begin{axis}[width=0.175\textwidth, height=0.18\textwidth, xlabel=\scriptsize epoch, ylabel=\scriptsize{Accuracy (\%)}, legend to name=legend,title={\scriptsize Train Accuracy}, legend columns=5,,legend style={minimum size=0.05cm},]
       \addplot [only marks, color1, mark size=0.4]table[x=x,y=INT8_SMP_train]{plots/torch_train_list.txt}; 
        \addplot [only marks, color2, mark size=0.4]table[x=x,y=INT8_EMP_train]{plots/torch_train_list.txt};
       \addplot [only marks, color3, mark size=0.4]table[x=x,y=INT4_SMP_train]{plots/torch_train_list.txt}; 
        \addplot [only marks, black, mark size=0.4]table[x=x,y=INT4_EMP_train]{plots/torch_train_list.txt};
        \addplot [only marks, color5, mark size=0.4]table[x=x,y=INT2_SMP_train_acc]{plots/torch_train_list.txt}; 
        \addplot [only marks, color6, mark size=0.4]table[x=x,y=INT2_EMP_train_acc]{plots/torch_train_list.txt};
        \addplot [only marks, color7, mark size=0.4]table[x=x,y=INT1_no_skew_SMP_train_acc]{plots/torch_train_list.txt}; 
        \addplot [only marks, color8, mark size=0.4]table[x=x,y=INT1_no_skew_EMP_train_acc]{plots/torch_train_list.txt};
        \addplot [only marks, color9, mark size=0.4]table[x=x,y=INT1_skew_SMP_train_acc]{plots/torch_train_list.txt}; 
    \addplot [only marks, color10, mark size=0.4]table[x=x,y=INT1_skew_EMP_train_acc]{plots/torch_train_list.txt}; 

        \legend{ \scriptsize{SMP-INT8}, \scriptsize{EMP-INT8}, \scriptsize{SMP-INT4}, \scriptsize{EMP-INT4}, \scriptsize{SMP-INT2},\scriptsize{EMP-INT2}, \scriptsize{SMP-INT8-2}, \scriptsize{EMP-INT8-2}, \scriptsize{SMP-INT8-2*}, \scriptsize{EMP-INT8-2*}}
      \end{axis} &
      \begin{axis}[width=0.175\textwidth, height=0.18\textwidth, xlabel= \scriptsize epoch, ylabel=\scriptsize{Accuracy (\%)},title={\scriptsize Valid Accuracy}]
     \addplot [only marks, color1, mark size=0.4]table[x=x,y=INT8_SMP_valid]{plots/torch_valid_list.txt}; 
        \addplot [only marks,color2, mark size=0.4]table[x=x,y=INT8_EMP_valid]{plots/torch_valid_list.txt};
       \addplot [only marks, color3, mark size=0.4]table[x=x,y=INT4_SMP_valid]{plots/torch_valid_list.txt}; 
        \addplot [only marks, black, mark size=0.4]table[x=x,y=INT4_EMP_valid]{plots/torch_valid_list.txt};
        \addplot [only marks, color5, mark size=0.4]table[x=x,y=INT2_SMP_valid_acc]{plots/torch_valid_list.txt}; 
        \addplot [only marks,color6, mark size=0.4]table[x=x,y=INT2_EMP_valid_acc]{plots/torch_valid_list.txt};
        \addplot [only marks, cyan, color7, mark size=0.4]table[x=x,y=INT1_no_skew_SMP_valid_acc]{plots/torch_valid_list.txt}; 
        \addplot [only marks, color8, mark size=0.4]table[x=x,y=INT1_no_skew_EMP_valid_acc]{plots/torch_valid_list.txt};
        \addplot [only marks,color9, mark size=0.4]table[x=x,y=INT1_skew_SMP_valid_acc]{plots/torch_valid_list.txt}; 
    \addplot [only marks, color10, mark size=0.4]table[x=x,y=INT1_skew_EMP_valid_acc]{plots/torch_valid_list.txt}; 
      \end{axis}&
      \begin{axis}[width=0.175\textwidth, height=0.18\textwidth, xlabel= \scriptsize epoch, ylabel=\scriptsize{Accuracy (\%)},title={\scriptsize Test Accuracy}]
       \addplot [only marks, color1, mark size=0.4]table[x=x,y=INT8_SMP_test]{plots/torch_test_list.txt}; 
        \addplot [only marks, color2, mark size=0.4]table[x=x,y=INT8_EMP_test]{plots/torch_test_list.txt};
       \addplot [only marks, color3, mark size=0.4]table[x=x,y=INT4_SMP_test]{plots/torch_test_list.txt}; 
        \addplot [only marks, black, mark size=0.4]table[x=x,y=INT4_EMP_test]{plots/torch_test_list.txt};
        \addplot [only marks, color5, mark size=0.4]table[x=x,y=INT2_SMP_test_acc]{plots/torch_test_list.txt}; 
        \addplot [only marks, color6, mark size=0.4]table[x=x,y=INT2_EMP_test_acc]{plots/torch_test_list.txt};
        \addplot [only marks, color7, mark size=0.4]table[x=x,y=INT1_no_skew_SMP_test_acc]{plots/torch_test_list.txt}; 
        \addplot [only marks, color8, mark size=0.4]table[x=x,y=INT1_no_skew_EMP_test_acc]{plots/torch_test_list.txt};
        \addplot [only marks, color9, mark size=0.4]table[x=x,y=INT1_skew_SMP_test_acc]{plots/torch_test_list.txt}; 
    \addplot [only marks, color10, mark size=0.4]table[x=x,y=INT1_skew_EMP_test_acc]{plots/torch_test_list.txt}; 
      \end{axis}\\
    };
    \node at (0.3,2.0){\ref{legend}};
\vspace{-2mm}

  \end{tikzpicture}

==> plots/different_num_layer_performance.tex <==
% % \begin{tikzpicture}
% % %--define the legend by ourself

% %   \matrix[
% %       matrix of nodes,
% %       draw,
% %       inner sep=0.2em,
% %       ampersand replacement=\&,
% %       font=\scriptsize,
% %       anchor=east
% %     ]
% %     {
% %     % \refne{x}\& $x$\\
% %       % \refne{x2}\& $x^2$\\\node[red]{\small{0}} &
% %      \refne{x}\& SMP-FP \\
% %      \refne{x2}\& EMP-FP \\
% %      % \\
% %      %  \refne{EMP_FP}\& $EMP_FP$\\
% %       };
      
% % \end{tikzpicture}\\
% \begin{tikzpicture}

%     \begin{customlegend}[legend entries={$a$,$e^x$,C,$d$}]
%     \addlegendimage{red,fill=black!50!red,area legend}
%     \addlegendimage{red,fill=black!50!red,sharp plot}
%     \addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
%     \addlegendimage{red,fill=black!50!red,ybar,ybar legend}
%     \end{customlegend}
% \end{tikzpicture}\\
% % [scale=0.5]
% \begin{tikzpicture}
% \begin{axis}[
% legend columns=-1,%the legend are plotted horizontally
% legend entries={SMP-FP},
% legend to name=named,% stored in named ,
% title={Cora},
% ]
% \addplot [x]coordinates {(200,4.779) (400,4.758) (600,4.761) (800,4.763) (1000,4.771)}; 
% % \addplot {x};
% \label{x}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[title={CiteSeer}]
% \addplot[red] {x^2};\label{x2}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% legend columns=-1,%the legend are plotted horizontally
% legend entries={$x$},
% legend to name=named,% stored in named
% title={PubMed},
% ]
% \addplot {x};\label{x}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[title={CS}]
% \addplot[red] {x^2};\label{x2}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}

% \pgfplotsset{
%             every axis plot/.style={line width=2.5pt},
%             every axis post/.append style={xmin=-10, xmax=10}}

% \begin{groupplot}[group style={
%         {group size=2 by 2}},name=t1, height=3cm, width=4cm,legend style={
%         transpose legend,
%         legend columns=0,
%         draw=none }]
%     \nextgroupplot[title=One, legend to name=grouplegend]
%         \addplot[color=red]{x^2 - 1};\label{pgfplots:p1}
%         \addlegendentry{$P1$}
%         \addplot[color=blue]{e^x};\label{pgfplots:p2}
%         \addlegendentry{$P2$}
%         \addplot[color=green,draw=none]{e^-x};\label{pgfplots:p3}
%         \addlegendentry{$P3$}

%     \nextgroupplot[title=two]
%         \addplot[color=red]{x^2 - 1}; % same as p1
%         \addplot[color=green]{e^-x};\label{pgfplots:p3} % different to p1 & p2
%     \nextgroupplot[title=One, legend to name=grouplegend]
%         \addplot[color=red]{x^2 - 1};\label{pgfplots:p1}
%         \addlegendentry{$P1$}
%         \addplot[color=blue]{e^x};\label{pgfplots:p2}
%         \addlegendentry{$P2$}
%         \addplot[color=green,draw=none]{e^-x};\label{pgfplots:p3}
%         \addlegendentry{$P3$}

%     \nextgroupplot[title=two]
%         \addplot[color=red]{x^2 - 1}; % same as p1
%         \addplot[color=green]{e^-x};\label{pgfplots:p3} % 
% \end{groupplot}

%     \node at (9,0)
%     % [above, yshift=5, xshift=1\pgfkeysvalueof{/pgfplots/every axis title shift}]
%     {\ref{grouplegend}};

% \end{tikzpicture}
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=2 by 2,
%         vertical sep=2cm,
%         horizontal sep=2cm,
%         ylabels at=edge left,
%         xlabels at=edge bottom,
%         yticklabels at=edge left,
%         xticklabels at=edge bottom,
%     },
%     xlabel={X-axis label},
%     ylabel={Y-axis label},
%     legend style={
%         at={(0.5,-0.2)},
%         anchor=north,
%         nodes={scale=0.8, transform shape}
%     },
%     legend columns=4,
%     legend cell align=left,
%     legend entries={Plot 1, Plot 2, Plot 3, Plot 4},
%     width=0.45\textwidth,
%     height=0.45\textwidth,
%     grid=major,
% ]
% \nextgroupplot
% \addplot[color=red,mark=x] coordinates {(0,0) (1,1)};
% \nextgroupplot
% \addplot[color=blue,mark=o] coordinates {(0,0) (1,1)};
% \nextgroupplot
% \addplot[color=green,mark=square] coordinates {(0,0) (1,1)};
% \nextgroupplot
% \addplot[color=black,mark=*] coordinates {(0,0) (1,1)};
% \end{groupplot}
% \end{tikzpicture}
% \caption{Example 2x2 subplot figure with shared legend at the top middle.}


\begin{tikzpicture}
\scriptsize   \matrix{

      \begin{axis}[width=0.28\textwidth, height=0.14\textwidth, xlabel=L, ylabel=Accuracy(\%), legend to name=legend,title={\scriptsize Cora}, legend columns=6
      %,legend style={minimum size=0.05cm,maximum size=0.05cm},
      ]
        \addplot[color=red, mark=otimes*] coordinates{(2,82.1) (4,83.2)(6,83.6)(8,83.4)(10,83.4)(12,83.8)};
        \addplot[color=red, mark=+] coordinates{(2,82.1) (4,82.8)(6,83.2)(8,83.6)(10,83.6)(12,83.5)};
        \addplot[color=blue, mark=otimes*] coordinates{((2,82.8) (4,83.8)(6,83.7)(8,83.6)(10,83.5)(12,84.2)};
        \addplot[color=blue, mark=+] coordinates{((2,82.1) (4,83)(6,83.7)(8,84.1)(10,83.6)(12,83.2)};
        \addplot[color=orange, mark=otimes*] coordinates{(2,82.1) (4,82.2)(6,82.2)(8,83.9)(10,83.4)(12,83.5)};
        \addplot[color=orange, mark=+] coordinates{(2,81) (4,81.5)(6,82)(8,81.5)(10,82.4)(12,80.8)};
        \addplot[color=cyan, mark=otimes*] coordinates{(2,70.1) (4,70.7)(6,73.5)(8,72.2)(10,74.6)(12,73.9)};
        \addplot[color=cyan, mark=+] coordinates{(2,70.6) (4,72.6)(6,71.8)(8,70.9)(10,70)(12,70.7)};
        \addplot[color=magenta, mark=otimes*] coordinates{(2,75) (4,77.8)(6,72.4)(8,77.3)(10,76.1)(12,75.8)};
        \addplot[color=magenta, mark=+] coordinates{((2,71.7) (4,74.2)(6,71.9)(8,73.5)(10,73)(12,73.2)};
        \addplot[color=green, mark=otimes*] coordinates{(2,75.6) (4,78)(6,77.9)(8,77.5)(10,76)(12,77.4)};
        \addplot[color=green, mark=+] coordinates{((2,75.6) (4,76.1)(6,74.7)(8,76.4)(10,76.9)(12,74.9)};%\textcolor{black}
        \legend{ \scriptsize{{SMP-FP}}, \scriptsize{EMP-FP}, \scriptsize{SMP-INT8}, \scriptsize{EMP-INT8},\scriptsize{SMP-INT4}, \scriptsize{EMP-INT4},\scriptsize{SMP-INT2}, \scriptsize{EMP-INT2},\scriptsize{SMP-INT2-8}, \scriptsize{EMP-INT2-8},\scriptsize{SMP-INT2-8{*}}, \scriptsize{EMP-INT2-8{*}}}
      \end{axis} &
      \begin{axis}[width=0.28\textwidth, height=0.14\textwidth, xlabel=L, ylabel=Accuracy(\%),title={\scriptsize CiteSeer}]
        \addplot[color=red, mark=otimes*] coordinates{(2,72.4) (4,72.2)(6,72)(8,71.8)(10,71.5)(12,71.1)};
        \addplot[color=red, mark=+] coordinates{(2,71.7) (4,72)(6,71.8)(8,71.4)(10,71.8)(12,71.5)};
        \addplot[color=blue, mark=otimes*] coordinates{((2,72.8) (4,72.5)(6,72.3)(8,72)(10,72.2)(12,72.4)};
        \addplot[color=blue, mark=+] coordinates{((2,72.5) (4,73.5)(6,72.6)(8,72.7)(10,72.5)(12,73)};
        \addplot[color=orange, mark=otimes*] coordinates{(2,71.7) (4,71.3)(6,71.7)(8,70.7)(10,72.2)(12,71.7)};
        \addplot[color=orange, mark=+] coordinates{(2,69.8) (4,70.8)(6,70.6)(8,70.5)(10,69.9)(12,70.6)};
        \addplot[color=cyan, mark=otimes*] coordinates{(2,65) (4,66.8)(6,68.7)(8,67.8)(10,65.6)(12,65)};
        \addplot[color=cyan, mark=+] coordinates{(2,65.1) (4,64.3)(6,64.8)(8,66.7)(10,66.5)(12,66.3)};
        \addplot[color=magenta, mark=otimes*] coordinates{(2,64.2) (4,66.2)(6,66.1)(8,66.4)(10,69)(12,66.3)};
        \addplot[color=magenta, mark=+] coordinates{(2,63.5) (4,62.2)(6,66.3)(8,63.5)(10,65.3)(12,66.3)};
        \addplot[color=green, mark=otimes*] coordinates{((2,65.9) (4,67.3)(6,70)(8,68.1)(10,68.2)(12,66.2)};
        \addplot[color=green, mark=+] coordinates{((2,63.4) (4,64.8)(6,64.7)(8,65.7)(10,64)(12,63.7)};
      \end{axis}&%\\
      \begin{axis}[width=0.28\textwidth, height=0.14\textwidth, xlabel=\scriptsize{L}, ylabel=Accuracy(\%),title={\scriptsize{PubMed}}]
        \addplot[color=red, mark=otimes*] coordinates{(2,81) (4,80.8)(6,80.7)(8,81)(10,80.7)(12,81)};
        \addplot[color=red, mark=+] coordinates{(2,81.2) (4,81)(6,80.6)(8,80.6)(10,80.5)(12,80.7)};
        \addplot[color=blue, mark=otimes*] coordinates{((2,76.8) (4,80.2)(6,80.8)(8,81)(10,82.2)(12,81)};
        \addplot[color=blue, mark=+] coordinates{((2,81.2) (4,81.3)(6,80.8)(8,81.3)(10,81.5)(12,81.4)};
        \addplot[color=orange, mark=otimes*] coordinates{(2,76) (4,79)(6,80.1)(8,79.8)(10,81.1)(12,79.8)};
        \addplot[color=orange, mark=+] coordinates{(2,78.4) (4,79.6)(6,79.5)(8,80)(10,80.2)(12,79.4)};
        \addplot[color=cyan, mark=otimes*] coordinates{(2,74.6) (4,76.3)(6,78.5)(8,77.5)(10,77.4)(12,77)};
        \addplot[color=cyan, mark=+] coordinates{(2,74.7) (4,77.2)(6,76.6)(8,76.5)(10,76.3)(12,75.6)};
        \addplot[color=magenta, mark=otimes*] coordinates{(2,73.8) (4,75.2)(6,76.7)(8,76.2)(10,77.7)(12,75.4)};
        \addplot[color=magenta, mark=+] coordinates{(2,77.2) (4,75.7)(6,75.4)(8,73.4)(10,73.7)(12,74)};
        \addplot[color=green, mark=otimes*] coordinates{(2,76.9) (4,78.8)(6,78)(8,77.2)(10,78.2)(12,77)};
        \addplot[color=green, mark=+] coordinates{((2,77.9) (4,78)(6,78.2)(8,76.2)(10,75.4)(12,76.5)};
      \end{axis} &
      \begin{axis}[width=0.28\textwidth, height=0.14\textwidth, xlabel=\scriptsize{L}, ylabel=Accuracy(\%),title={\scriptsize{CS}}]
        \addplot[color=red, mark=otimes*] coordinates{(2,91.81) (4,91.82)(6,91.16)(8,90.67)(10,90.39)(12,90.99)};
        \addplot[color=red, mark=+] coordinates{(2,91.81) (4,91.88)(6,91.32)(8,91.38)(10,91.66)(12,91.86)};
        \addplot[color=blue, mark=otimes*] coordinates{((2,91.67) (4,91.73)(6,92.01)(8,91.91)(10,92.02)(12,92.08)};
        \addplot[color=blue, mark=+] coordinates{((2,92.05) (4,91.83)(6,91.84)(8,91.98)(10,91.99)(12,91.86)};
        \addplot[color=orange, mark=otimes*] coordinates{(2,90.62) (4,91.07)(6,91.22)(8,91.12)(10,91.48)(12,90.96)};
        \addplot[color=orange, mark=+] coordinates{(2,90.84) (4,90.54)(6,90.91)(8,91.13)(10,90.03)(12,90.5)};
        \addplot[color=cyan, mark=otimes*] coordinates{(2,85.57) (4,88.3)(6,88.27)(8,86.92)(10,86.21)(12,90.01)};
        \addplot[color=cyan, mark=+] coordinates{(2,87.99) (4,80.27)(6,80.53)(8,77.27)(10,77.27)(12,86.05)};
        \addplot[color=magenta, mark=otimes*] coordinates{(2,89.46) (4,90.85)(6,90.51)(8,90.66)(10,90.56)(12,90.43)};
        \addplot[color=magenta, mark=+] coordinates{(2,85.25) (4,85.43)(6,82.8)(8,85.32)(10,85.09)(12,83.81)};
        \addplot[color=green, mark=otimes*] coordinates{(2,89.68) (4,90.39)(6,90.95)(8,90.29)(10,90.89)(12,90.53)};
        \addplot[color=green, mark=+] coordinates{(2,88.32) (4,87.57)(6,91.12)(8,91.89)(10,91.11)(12,87.24)};
      \end{axis}\\
    };
    \node at (0.2,1.5) {\ref{legend}
    % \begin{multicols}{2}
    %                 Subplot 1 \\
    %                 Subplot 2
    %             \end{multicols}
                };

  \end{tikzpicture}


==> plots/embedding_size_figure.tex <==
\vspace{-0.3cm}
\begin{tikzpicture}
\vspace{-0.3cm}
\scriptsize   \matrix{

      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=Embedding size(MB), legend to name=legend,title={\scriptsize Cora}, legend columns=5,]
        \addplot[color=red, mark=otimes*] coordinates{(64,0.67) (128,1.39)(256,2.77)(512,5.55)};
        \addplot[color=blue, mark=otimes*] coordinates{(64,0.17) (128,0.34)(256,0.68)(512,1.39)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.09) (128,0.17)(256,0.34)(512,0.68)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.04) (128,0.09)(256,0.17)(512,0.34)};
        \addplot[color=magenta, mark=otimes*] coordinates{(64,0.02) (128,0.04)(256,0.09)(512,0.17)};
        \legend{ \scriptsize{FP}, \scriptsize{INT8}, \scriptsize{INT4}, \scriptsize{INT2}, \scriptsize{INT1}}
      \end{axis} &
      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=Embedding size(MB),title={\scriptsize CiteSeer}]
        \addplot[color=red, mark=otimes*] coordinates{(64,0.83) (128,1.7)(256,3.41)(512,6.81)};
        \addplot[color=blue, mark=otimes*] coordinates{(64,0.21) (128,0.42)(256,0.83)(512,1.7)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.1) (128,0.21)(256,0.42)(512,0.83)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.05) (128,0.1)(256,0.21)(512,0.42)};
        \addplot[color=magenta, mark=otimes*] coordinates{(64,0.03) (128,0.05)(256,0.1)(512,0.21)};
      \end{axis}&
      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=Embedding size(MB),title={\scriptsize{PubMed}}]
       \addplot[color=red, mark=otimes*] coordinates{(64,5.05) (128,10.1)(256,20.2)(512,40.4)};
            \addplot[color=blue, mark=otimes*] coordinates{(64,1.26) (128,2.52)(256,5.05)(512,10.1)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.62) (128,1.26)(256,2.52)(512,5.05)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.31) (128,0.62)(256,1.26)(512,2.52)};
        \addplot[color=magenta, mark=otimes*] coordinates{(64,0.15) (128,0.31)(256,0.62)(512,1.26)};
      \end{axis} &
      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=\scriptsize{Embedding size(MB)},title={\scriptsize{CS}}]
       \addplot[color=red, mark=otimes*] coordinates{(64,4.69) (128,9.39)(256,18.8)(512,37.50)};
        \addplot[color=blue, mark=otimes*] coordinates{(64,1.17) (128,2.35)(256,4.69)(512,9.39)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.57) (128,1.17)(256,2.35)(512,4.69)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.29) (128,0.57)(256,1.17)(512,2.35)};
        \addplot[color=magenta, mark=otimes*] coordinates{(64,0.14) (128,0.29)(256,0.57)(512,1.17)};
      \end{axis}\\
    };
    \node at (0,1.4) {\ref{legend}

                };

  \end{tikzpicture}

==> plots/figure6_smooth_example_A.tex <==

\begin{tikzpicture}
\scriptsize
\matrix{
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize Cora},  legend columns=5,scaled y ticks={base 10:-2},]
      \addplot [only marks,blue, mark size=0.8]table[x=x,y= DropEdge]{plots/epoch_cora_baseline.txt}; 
        \addplot [only marks, red, mark size=0.8]table[x=x,y=EMP]{plots/epoch_cora_baseline.txt};
       \addplot [only marks,green, mark size=0.8]table[x=x,y= APPNP]{plots/epoch_cora_baseline.txt}; 
        % \addplot [only marks, cyan, mark size=0.8]table[x=x,y= GCN]{plots/epoch_cora_baseline.txt};
        % \addplot [only marks, orange, mark size=0.8]table[x=x,y= PairNorm]{plots/epoch_cora_baseline.txt}; 
        % \addplot [only marks, orange, mark size=0.8]table[x=x,y= PairNorm]{plots/epoch_cora_baseline.txt}; 
       \legend{ \scriptsize{DropEdge}, \scriptsize{EMP}, \scriptsize{APPNP}, 
       % \scriptsize{GCN}, \scriptsize{PairNorm}
       }
      \end{axis}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize CiteSeer},  legend columns=5,scaled y ticks={base 10:-1},]
      \addplot [only marks,blue, mark size=0.8]table[x=x,y= SMP]{plots/epoch_citeseer_baseline.txt}; 
        \addplot [only marks, red, mark size=0.8]table[x=x,y=EMP]{plots/epoch_citeseer_baseline.txt};
       \addplot [only marks,green, mark size=0.8]table[x=x,y= APPNP]{plots/epoch_citeseer_baseline.txt}; 
       \legend{ \scriptsize{SMP}, \scriptsize{EMP}, \scriptsize{APPNP}}
      \end{axis}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize PubMed},  legend columns=5,scaled y ticks={base 10:-4},]
      \addplot [only marks,blue, mark size=0.8]table[x=x,y= SMP]{plots/epoch_pubmed_baseline.txt}; 
        \addplot [only marks, red, mark size=0.8]table[x=x,y=EMP]{plots/epoch_pubmed_baseline.txt};
       \addplot [only marks,green, mark size=0.8]table[x=x,y= APPNP]{plots/epoch_pubmed_baseline.txt}; 
      
       \legend{ \scriptsize{SMP}, \scriptsize{EMP}, \scriptsize{APPNP}}
      \end{axis}}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize CS},  legend columns=5,scaled y ticks={base 10:-3},]
      \addplot [only marks,blue, mark size=0.8]table[x=x,y= SMP]{plots/epoch_CS_baseline.txt}; 
        \addplot [only marks, red, mark size=0.8]table[x=x,y=EMP]{plots/epoch_CS_baseline.txt};
       \addplot [only marks,green, mark size=0.8]table[x=x,y= APPNP]{plots/epoch_CS_baseline.txt}; 
      
       \legend{ \scriptsize{SMP}, \scriptsize{EMP}, \scriptsize{APPNP}}
      \end{axis}
      \\
    };
    \node at (0.3,1.5) {\ref{legend}};
\vspace{-2mm}
  \end{tikzpicture}

==> plots/figure6_smooth_example_B.tex <==

\begin{tikzpicture}
\scriptsize
\matrix{
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize $l$, ylabel={\scriptsize{$\overline{S}_l$}}, legend to name=legend, title={\scriptsize Cora},  legend columns=5,scaled y ticks={base 10:-3},]
      % \addplot [only marks,blue, mark size=0.8]
      \addplot [color=blue, mark=otimes*, mark size=1.2]
      table[x=x,y= SMP]{plots/layer_cora_baseline.txt}; 
        \addplot [color=red, mark=otimes*, mark size=1.2]table[x=x,y=EMP]{plots/layer_cora_baseline.txt};
       \addplot [color=green, mark=otimes*, mark size=1.2]table[x=x,y= APPNP]{plots/layer_cora_baseline.txt}; 
       
        % \addplot [only marks, orange, mark size=0.8]table[x=x,y= PairNorm]{plots/epoch_cora_baseline.txt}; 
       % \legend{ \scriptsize{DropEdge}, \scriptsize{EMP}, \scriptsize{APPNP}, \scriptsize{GCN}, \scriptsize{PairNorm}}
      \end{axis}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize $l$, ylabel={\scriptsize{$\overline{S}_l$}}, legend to name=legend, title={\scriptsize CiteSeer},  legend columns=5,scaled y ticks={base 10:-2},]
      \addplot [color=blue, mark=otimes*, mark size=1.2]table[x=x,y= SMP]{plots/layer_citeseer_baseline.txt}; 
        \addplot [color=red, mark=otimes*, mark size=1.2]table[x=x,y=EMP]{plots/layer_citeseer_baseline.txt};
       \addplot [color=green, mark=otimes*, mark size=1.2]table[x=x,y= APPNP]{plots/layer_citeseer_baseline.txt}; 
       % \legend{ \scriptsize{SMP}, \scriptsize{EMP}, \scriptsize{APPNP}}
      \end{axis}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize $l$, ylabel={\scriptsize{$\overline{S}_l$}}, legend to name=legend, title={\scriptsize PubMed},  legend columns=5,scaled y ticks={base 10:-4},]
      \addplot [color=blue, mark=otimes*, mark size=1.2]table[x=x,y= SMP]{plots/layer_pubmed_baseline.txt}; 
        \addplot [color=red, mark=otimes*, mark size=1.2]table[x=x,y=EMP]{plots/layer_pubmed_baseline.txt};
       \addplot [color=green, mark=otimes*, mark size=1.2]table[x=x,y= APPNP]{plots/layer_pubmed_baseline.txt}; 
      
       % \legend{ \scriptsize{SMP}, \scriptsize{EMP}, \scriptsize{APPNP}}
      \end{axis}}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.14\textwidth, xlabel=\scriptsize $l$, ylabel={\scriptsize{$\overline{S}_l$}}, legend to name=legend, title={\scriptsize CS},  legend columns=5,scaled y ticks={base 10:-4},]
      \addplot [color=blue, mark=otimes*, mark size=1.2]table[x=x,y= SMP]{plots/layer_CS_baseline.txt}; 
        \addplot [color=red, mark=otimes*, mark size=1.2]table[x=x,y=EMP]{plots/layer_CS_baseline.txt};
       \addplot [color=green, mark=otimes*, mark size=1.2]table[x=x,y= APPNP]{plots/layer_CS_baseline.txt}; 
      
       % \legend{ \scriptsize{SMP}, \scriptsize{EMP}, \scriptsize{APPNP}}
      \end{axis}
      \\
    };
    \node at (0.3,-0.4) {\ref{legend}};
\vspace{-2mm}
  \end{tikzpicture}

==> plots/figure_4_smoothness_example_1.tex <==

\begin{tikzpicture}
\scriptsize
\matrix{
      \begin{axis}
      [width=0.16\textwidth, height=0.17\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize Cora},  legend columns=6,scaled y ticks={base 10:-3},]
       \addplot [only marks, cyan, mark size=0.5]table[x=x,y= GCN]{plots/epoch_cora_baseline.txt};
      \addplot [only marks,purple, mark size=0.5]table[x=x,y= DropEdge]{plots/epoch_cora_baseline.txt}; 
        \addplot [only marks, orange, mark size=0.5]table[x=x,y= PairNorm]{plots/epoch_cora_baseline.txt};  
        \addplot [only marks,green, mark size=0.5]table[x=x,y= APPNP]{plots/epoch_cora_baseline.txt}; 
        \addplot [only marks, blue, mark size=0.5]table[x=x,y=EMP]{plots/epoch_cora_baseline.txt};
        \addplot [only marks, red, mark size=0.3]table[x=x,y= SMP]{plots/epoch_cora_baseline.txt}; 
       \legend{\scriptsize{GCN}, \scriptsize{DropEdge}, \scriptsize{PairNorm},\scriptsize{APPNP}, 
\scriptsize{EMP},\scriptsize{SMP}, 
 }
      \end{axis}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.17\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize CiteSeer},  legend columns=6,scaled y ticks={base 10:-3},]
      \addplot [only marks, cyan, mark size=0.5]table[x=x,y= GCN]{plots/epoch_citeseer_baseline.txt};
      \addplot [only marks,purple, mark size=0.5]table[x=x,y= DropEdge]{plots/epoch_citeseer_baseline.txt}; 
        \addplot [only marks, orange, mark size=0.5]table[x=x,y= PairNorm]{plots/epoch_citeseer_baseline.txt};  
        \addplot [only marks,green, mark size=0.5]table[x=x,y= APPNP]{plots/epoch_citeseer_baseline.txt}; 
        \addplot [only marks, blue, mark size=0.5]table[x=x,y=EMP]{plots/epoch_citeseer_baseline.txt};
        \addplot [only marks, red, mark size=0.3]table[x=x,y= SMP]{plots/epoch_citeseer_baseline.txt}; 
       \legend{\scriptsize{GCN}, \scriptsize{DropEdge}, \scriptsize{PairNorm},\scriptsize{APPNP}, 
\scriptsize{EMP},\scriptsize{SMP}, 
 }
      \end{axis}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.17\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize PubMed},  legend columns=6,scaled y ticks={base 10:-5},]
     \addplot [only marks, cyan, mark size=0.5]table[x=x,y= GCN]{plots/epoch_pubmed_baseline.txt};
      \addplot [only marks,purple, mark size=0.5]table[x=x,y= DropEdge]{plots/epoch_pubmed_baseline.txt}; 
        \addplot [only marks, orange, mark size=0.5]table[x=x,y= PairNorm]{plots/epoch_pubmed_baseline.txt};  
        \addplot [only marks,green, mark size=0.5]table[x=x,y= APPNP]{plots/epoch_pubmed_baseline.txt}; 
        \addplot [only marks, blue, mark size=0.5]table[x=x,y=EMP]{plots/epoch_pubmed_baseline.txt};
        \addplot [only marks, red, mark size=0.3]table[x=x,y= SMP]{plots/epoch_pubmed_baseline.txt}; 
       \legend{\scriptsize{GCN}, \scriptsize{DropEdge}, \scriptsize{PairNorm},\scriptsize{APPNP}, 
\scriptsize{EMP},\scriptsize{SMP}, 
 }
      \end{axis}
      &
      \begin{axis}
      [width=0.16\textwidth, height=0.17\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\overline{S}$}}, legend to name=legend, title={\scriptsize CS},  legend columns=6,scaled y ticks={base 10:-5},]
      \addplot [only marks, cyan, mark size=0.5]table[x=x,y= GCN]{plots/epoch_CS_baseline.txt};
      \addplot [only marks,purple, mark size=0.5]table[x=x,y= DropEdge]{plots/epoch_CS_baseline.txt}; 
        \addplot [only marks, orange, mark size=0.5]table[x=x,y= PairNorm]{plots/epoch_CS_baseline.txt};  
        \addplot [only marks,green, mark size=0.5]table[x=x,y= APPNP]{plots/epoch_CS_baseline.txt}; 
        \addplot [only marks, blue, mark size=0.5]table[x=x,y=EMP]{plots/epoch_CS_baseline.txt};
        \addplot [only marks, red, mark size=0.3]table[x=x,y= SMP]{plots/epoch_CS_baseline.txt}; 
       \legend{\scriptsize{GCN}, \scriptsize{DropEdge}, \scriptsize{PairNorm},\scriptsize{APPNP}, 
\scriptsize{EMP},\scriptsize{SMP}, 
 }
      \end{axis}
      \\
    };
    \node at (0.3,1.5) {\ref{legend}};
\vspace{-2mm}
  \end{tikzpicture}

==> plots/layer_wise_effect_on_GCN.tex <==
% 



\begin{tikzpicture}
\scriptsize
\matrix{
      \begin{axis}
      [width=0.19\textwidth, height=0.17\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{ $\beta$-$\alpha$}}, legend to name=legend, title={\scriptsize 2-layer},  legend columns=2,scaled y ticks={base 10:-1},]
      \addplot [only marks,blue, mark size=0.8]table[x=X,y= GCN_2]{plots/layer_wise_GCN_quant_range.txt}; 
        \addplot [only marks, red, mark size=0.8]table[x=X,y= GCN_2_SMP]{plots/layer_wise_GCN_quant_range.txt};
        \node[above right] at (axis cs:0, 54) {\scriptsize \textbf{accuracy}}; 
       \node[above right, text=blue] at (axis cs:5, 45) {\scriptsize \textbf{72\%}};
    \node[above right, text=red] at (axis cs:5, 35) {\scriptsize \textbf{72.2\%}};
        
       \legend{ \scriptsize{GCN}, \scriptsize{GCN+SMP}}
      \end{axis}
     
      &
      \begin{axis}
      [width=0.19\textwidth, height=0.17\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\beta$-$\alpha$}}, legend to name=legend, title={\scriptsize 3-layer},  legend columns=2,scaled y ticks={base 10:-2},]
      \addplot [only marks,blue, mark size=0.8]table[x=X,y= GCN_3]{plots/layer_wise_GCN_quant_range.txt}; 
        \addplot [only marks, red, mark size=0.8]table[x=X,y=GCN_3_SMP]{plots/layer_wise_GCN_quant_range.txt};
       \node[above right] at (axis cs:0, 90) {\scriptsize \textbf{accuracy}}; 
       \node[above right, text=blue] at (axis cs:5, 75) {\scriptsize \textbf{57\%}};
    \node[above right, text=red] at (axis cs:5, 57) {\scriptsize \textbf{68\%}};
       \legend{ \scriptsize{GCN}, \scriptsize{GCN+SMP}}
      \end{axis} %}
      &
      \begin{axis}
      [width=0.19\textwidth, height=0.17\textwidth, xlabel=\scriptsize epoch, ylabel={\scriptsize{$\beta$-$\alpha$}}, legend to name=legend, title={\scriptsize  5-layer},  legend columns=2,scaled y ticks={base 10:-3},]
      \addplot [only marks,blue, mark size=0.8]table[x=X,y= GCN_5]{plots/layer_wise_GCN_quant_range.txt}; 
        \addplot [only marks, red, mark size=0.8]table[x=X,y=GCN_5_SMP]{plots/layer_wise_GCN_quant_range.txt};
       \node[above right] at (axis cs:0, 800) {\scriptsize \textbf{accuracy}}; 
       \node[above right, text=blue] at (axis cs:5, 650) {\scriptsize \textbf{18.6\%}};
    \node[above right, text=red] at (axis cs:5, 470) {\scriptsize \textbf{72.2\%}};
 
       \legend{ \scriptsize{GCN}, \scriptsize{GCN+SMP}}
      \end{axis} 
      \\
   };
    \node at (0.3,1.5) {\ref{legend}};
% \vspace{-2mm}
  \end{tikzpicture}


%   Accuracy Summary INT2:

% 2-layer GCN:70%  GCN+SMP:72.2%  
    
% 3-layer GCN:57%  GCN+SMP:68%    
        
        
% 5-layer GCN:18.6%  GCN+SMP:72.2%        

==> plots/model_size_figure.tex <==
\begin{tikzpicture}
\vspace{-0.3cm}
\scriptsize   \matrix{

      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=Model size(MB), legend to name=legend,title={\scriptsize Cora}, legend columns=4,]
        \addplot[color=red, mark=otimes*] coordinates{(64,0.36) (128,0.72)(256,1.48)(512,2.95)};
        \addplot[color=blue, mark=otimes*] coordinates{(64,0.1) (128,0.19)(256,0.37)(512,0.73)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.106) (128,0.1)(256,0.19)(512,0.37)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.04) (128,0.06)(256,0.1)(512,0.19)};
        \legend{ \scriptsize{FP}, \scriptsize{INT8}, \scriptsize{INT4}, \scriptsize{INT2}}
      \end{axis} &
      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=Model size(MB),title={\scriptsize CiteSeer}]
        \addplot[color=red, mark=otimes*] coordinates{(64,0.93) (128,1.9)(256,3.8)(512,7.6)};
        \addplot[color=blue, mark=otimes*] coordinates{(64,0.25) (128,0.48)(256,0.94)(512,1.91)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.13) (128,0.25)(256,0.48)(512,0.95)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.07) (128,0.13) (256,0.25)(512,0.48)};
      \end{axis}&
      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=Model size(MB),title={\scriptsize{PubMed}}]
       \addplot[color=red, mark=otimes*] coordinates{(64,0.13) (128,0.25)(256,0.51)(512,1.03)};
        \addplot[color=blue, mark=otimes*] coordinates{(64,0.04) (128,0.08)(256,0.14)(512,0.26)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.03) (128,0.04)(256,0.08)(512,0.14)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.02) (128,0.03)(256,0.04)(512,0.08)};
      \end{axis} &
      \begin{axis}[width=0.16\textwidth, height=0.16\textwidth, xlabel=$d$, ylabel=Model size(MB),title={\scriptsize{CS}}]
       \addplot[color=red, mark=otimes*] coordinates{(64,1.75) (128,3.49)(256,6.99)(512,14)};
        \addplot[color=blue, mark=otimes*] coordinates{(64,0.44) (128,0.87)(256,1.76)(512,3.51)};
        \addplot[color=orange, mark=otimes*] coordinates{(64,0.23) (128,0.44)(256,0.87)(512,1.76)};
        \addplot[color=cyan, mark=otimes*] coordinates{(64,0.12) (128,0.23)(256,0.44)(512,0.87)};
      \end{axis}\\
    };
    \node at (0,1.4) {\ref{legend}

                };  \vspace{-2cm}
                \end{tikzpicture}
  % \vspace{-2cm}




 

==> plots/quantization_comparison_LSQ_QLR.tex <==
\begin{figure}
  \centering
 \hspace{-5mm}
  \subfigure[Quantized representation]
 { 
\begin{minipage}[t]{0.4\linewidth}
\centering
\begin{tikzpicture}
    % Set the figure size
    \begin{scope}[scale=0.4]
    % Define the x-axis
    \draw[-latex] (0,0) -- (5,0) node[below, xshift=-1.1cm] {$U$};
    % Define the y-axis
    \draw[-latex] (0,0) -- (0,5) node[left, rotate=90, yshift=0.2cm, xshift=-0.5cm] {$U_q$};
    % Define the quantization mapping function for 2-bit quantization with setting 1
    \def\quantizeTwoBitSettingOne#1{int(#1 * 3)/3}
    % Define the quantization mapping function for 2-bit quantization with setting 2
    \def\quantizeTwoBitSettingTwo#1{int(#1 * 2)/2}
    % Plot the quantization mapping with setting 1
    \draw[blue, thick] (0,0) -- (0.13*5,0) -- (0.14*5,1/3*5) -- (0.39*5,1/3*5) -- (0.40*5,2/3*5) -- (0.66*5,2/3*5) -- (0.67*5,1*5) -- (1*5,1*5));
    % Plot the quantization mapping with setting 2 , dashed
    \draw[red, thick] (0,0) -- (0.16*5,0) -- (0.17*5,1/3*5) -- (0.49*5,1/3*5) -- (0.50*5,2/3*5) -- (0.82*5,2/3*5) -- (0.83*5,1*5) -- (1*5,1*5) ;
    % Add legend
    \node[blue] at (0.8, 4.5) {QLR};
    \node[red] at (0.8, 3.8) {LSQ};
    \end{scope}
\end{tikzpicture}
\end{minipage}\label{quantization_mapping}
}
% \hspace{-28mm}
 \subfigure[Gradient estimation]
 {
\begin{minipage}[t]{0.4\linewidth}
\centering
% \begin{subfigure}
    \centering
    \begin{tikzpicture}
    % Set the figure size
    \begin{scope}[scale=2.5]
    % Define the x-axis
    \draw[-latex] (0,0) -- (1,0) node[below, xshift=-1.5cm, yshift=-0.8cm] {$U$};
    % Define the y-axis
    \draw[-latex] (0,-0.4) -- (0,0.4) node[left, rotate=90, xshift=-0.5cm, yshift=0.3cm] {{\color{blue}{$\frac{\partial \hat{U}_{\gamma}}{\partial \gamma}$}}{(\color{red}{$\frac{\partial \hat{U}}{\partial s}$}})} ;

    % Define the quantization mapping function for 2-bit quantization with setting 1
    \def\quantizeTwoBitSettingOne#1{int(#1 * 3)/3}
    % Define the quantization mapping function for 2-bit quantization with setting 2
    \def\quantizeTwoBitSettingTwo#1{int(#1 * 2)/2}
    % Plot the quantization mapping with setting 1

    \draw[blue, thick] (0,0) -- (0.14,-0.157);
    \draw[blue, thick] (0.15,0.16498) -- (0.44,-0.1604938);
    \draw[blue, thick] (0.45, 0.16161616) -- (0.74,-0.16386);
    \draw[blue, thick] (0.75,0.158249) -- (1,-0.111);


    \draw[red, thick] (0,0) -- (0.16,-0.1616);
    \draw[red, thick] (0.17,0.161616) -- (0.49,-0.161616);
    \draw[red, thick]  (0.50,0.161616) -- (0.82,-0.161616);
    \draw[red, thick]  (0.83,0.161616) -- (0.99,0.0) ;
    \end{scope}
\end{tikzpicture}
    \label{gradient_estimation}
  % \end{subfigure} \label{4_bit_s_error}
%\caption{fig1}
\end{minipage}%
}%  
% \hspace{-10mm}
% \subfigure[\centering Quantization error between QLR and LSQ]
%  {
% \centering
% \begin{tikzpicture}
%       \begin{axis}
%       [width=0.17\textwidth, height=0.17\textwidth, xlabel=$U$, ylabel={{ $f_{e,L}$-$f_{e,Q}$}}, axis x line*=bottom,axis y line*=left, axis lines=middle,yticklabels={},xticklabels={}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%     y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
% ]
%       \addplot [only marks,baclk, mark size=0.8]table[x=X,y= error_diff]{plots/quantization_error_diff.txt}; 
%       \end{axis}
%       \node[black] at (-0.1, 0.75) {0};
% % \vspace{-2mm}
%   \end{tikzpicture}\label{quantization_error_difference}

% }%  
% \subfigure[Quantization error with different $\gamma$]
\vspace{-4mm}

\caption{Comparison between QLR and LSQ}
% \vspace{-5pt}
\end{figure}
\vspace{-3pt}
% \vspace{-1cm}

==> plots/quantization_part_analysis.tex <==




\begin{figure} \vspace{-4mm}
  \centering
% \subfigure[Quantization error with different $\gamma$]
 
% \begin{minipage}[t]{0.3\linewidth}
\centering
 \small
 \hspace{-6mm}
\subfigure[]
 { 
\begin{tikzpicture}
      \begin{axis}
      [width=0.15\textwidth, height=0.18\textwidth, xlabel=$s_{\gamma}$, ylabel={{ $e_{\gamma}$}}, legend to name=legend, title={\small INT2}]
      \addplot [mark=*, orange, dashed]table[x=scale_val,y= error_val]{plots/2_bit_gamma_error.txt};  
        \node[above right, orange] at (axis cs:0.015, 3.5) {$\gamma$=0.05}; 
        \node[above right, orange] at (axis cs:0.025, 1.8) {$\gamma$=0.1};
        \node[above right, orange] at (axis cs:0.12, 0.3) {$\gamma$=1};
      \end{axis}
   \end{tikzpicture}
   }
   %\hspace{-3mm}}   
   \subfigure[]
 { 
  \begin{tikzpicture}
      \begin{axis}
      [width=0.15\textwidth, height=0.18\textwidth, xlabel=$s_{\gamma}$, ylabel={{ $e_{\gamma}$}}, legend to name=legend, title={\small INT4},tick label style={font=\scriptsize}]
      \addplot [mark=*, cyan, dashed]table[x=scale_val,y= error_val]{plots/4_bit_gamma_error.txt};  
        \node[above right, cyan] at (axis cs:0.003, 28) {$\gamma$=0.05}; 
        \node[above right, cyan] at (axis cs:0.003, 16) {$\gamma$=0.1};
        \node[above right, cyan] at (axis cs:0.017, 1) {$\gamma$=1};
      \end{axis} 
      \end{tikzpicture}} %\hspace{-3mm}
      \subfigure[]
 { \begin{tikzpicture}  \begin{axis}
      [width=0.15\textwidth, height=0.18\textwidth, xlabel=$s_{\gamma}$, ylabel={{ $e_{\gamma}$}}, legend to name=legend, title={\small INT8},scaled y ticks={base 10:-2},scaled x ticks={base 10:3},tick label style={font=\scriptsize}]
      \addplot [mark=*, purple, dashed]table[x=scale_val,y= error_val]{plots/8_bit_gamma_error.txt};  
        \node[above right, purple] at (axis cs:0.00008, 520) {$\gamma$=0.05}; 
        \node[above right, purple] at (axis cs:0.00015, 210) {$\gamma$=0.1};
        \node[above right, purple] at (axis cs:0.001, 1) {$\gamma$=1};
      \end{axis}
     \end{tikzpicture}}%\hspace{-3mm}
     \subfigure[]
 { \begin{tikzpicture}
         \begin{axis}
      [width=0.16\textwidth, height=0.18\textwidth, xlabel=${\gamma}$, ylabel={{ $f_e$}}, legend to name=legend]
      \addplot [mark=*, orange, dashed]table[x=alpha_list,y= INT2_error]{plots/overall_gamma_error.txt};  
      \addplot [mark=*, cyan, dashed]table[x=alpha_list,y= INT4_error]{plots/overall_gamma_error.txt}; 
      \addplot [mark=*, purple, dashed]table[x=alpha_list,y= INT8_error]{plots/overall_gamma_error.txt}; 
        \node[above right, orange] at (axis cs:1.13, 0.0020) {\scriptsize INT2};
        \node[above right, cyan] at (axis cs:1.13, 0.0010) {\scriptsize INT4};
        \node[above right, purple] at (axis cs:1.13, 0.0002) {\scriptsize INT8};
      \end{axis}
      % \\
    % };
  \end{tikzpicture}\label{overall_error_plot}}
  % \vspace{2mm}
   % \hspace{-28mm}(d) Quantization error with different $\gamma$
  % \end{minipage}
 \vspace{-2mm}
\caption{Quantization error with different $\gamma$}\label{quantization_error_with_different_gamma}
\vspace{-5pt}
\end{figure}

% \vspace{-2mm}

==> plots/rho_error.tex <==
\begin{tikzpicture}[scale=0.25]
% \hspace{-4mm}
% \hspace{3mm}
\begin{axis}[enlarge x, enlarge y,
font=\huge,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=10pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
ylabel={$f_e$},
xlabel={$\gamma$},
width=8cm,
height= 7cm,
ymax=0.005,
xmax=1.0,
% ymin=-0.5
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.20)}, anchor=south east}, legend columns=1,
    ]    
\addplot[color=orange, mark=*, mark size=3pt, line width=4pt] coordinates {(0.05000,0.0029) (0.10000,0.0014) (0.1500,0.0006) (0.200,0.0004)(0.25000,0.0003) (0.3000,0.0005) (0.35000,0.0007) (0.40000,0.0009) (0.4500,0.0013) (0.5000,0.0017) (0.55000,0.0021) (0.6000,0.0025) (0.6500,0.0029) (0.7000,0.0032) (0.7500,0.0035) (0.8000,0.0038) (0.8500,0.0040) (0.9000,0.0042) (0.9500,0.0044) (1.000,0.0046) };
\addplot[color=blue, mark=*, mark size=3pt, line width=4pt] coordinates  {(0.05000,3.579e-3) (0.10000,2.382e-3) (0.1500,1.501e-3) (0.200,9.00e-4) (0.25000,5.18e-4) (0.3000,2.938e-4) (0.35000,1.622e-4) (0.40000,9.727e-5) (0.4500,6.342e-5) (0.5000,4.886e-5) (0.55000,4.303e-5) (0.6000,4.266e-5) (0.6500,4.558e-5) (0.7000,5.025e-5) (0.7500,5.539e-5) (0.8000,6.145e-5) (0.8500,6.664e-5) (0.9000,7.155e-5) (0.9500,7.615e-5) (1.000,8.230e-5) };
% color=orange
\addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.05000,3.700e-3) (0.10000,2.578e-3) (0.1500,1.727e-3) (0.200,1.114e-3) (0.25000,6.942e-4) (0.3000,4.232e-4) (0.35000,2.538e-4) (0.40000,1.487e-4) (0.4500,8.557e-5) (0.5000,4.994e-5) (0.55000,3.055e-5) (0.6000,1.93e-5) (0.6500,1.23e-5) (0.7000,7.728e-6) (0.7500,4.679e-6) (0.8000,2.673e-6) (0.8500,1.399e-6) (0.9000,6.459e-7) (0.9500,3.058e-7) (1.000,2.808e-7) };

% \put(10.0783,60){\scriptsize$0.5$};
% \put(4.0783,9){\scriptsize$1$};
% \put(13.0783,10){\scriptsize$2$};
% \put(18.0783,10){\scriptsize$4$};
% \put(25.0783,9){\scriptsize$6$};
% \put(32.0783,9){\scriptsize$8$};
% \put(36.0783,9){\scriptsize$10$};
% \put(43.0783,9){\scriptsize$12$};
% \put(50.0783,9){\scriptsize$14$};
% \put(57.0783,9){\scriptsize$16$};
% \put(64.0783,9){\scriptsize$18$};
% \put(75.0783,9){\scriptsize$20$};

% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.0783,0.0962) (0.1567,0.0507) (0.3133,0.0133) (0.6267,0.0033) (0.9400,0.0015) (1.2533,0.0008) (1.5667,0.0005) (1.8800,0.0004) (2.1933,0.0003) (2.5067,0.0002) (2.8200,0.0002) (3.1333,0.0001) };     
% \addplot[color=red, mark=*, mark size=3pt, line width=4pt] coordinates {(0.5,0.0783) (1,0.1567) (2,0.3133) (4,0.6267) (8,0.9400) (10,1.2533) (12,1.5667) (14,1.8800) (16,2.1933) (18,2.5067) (20,3.1333)  }; 
% \legend{2-bit, 4-bit, 8-bit, font=10pt}
\legend{2-bit,4-bit, 8-bit, font=10pt}
\end{axis}
\end{tikzpicture}

==> plots/topology_grouping_error.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
%axis lines=middle
% title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
%xlabel={$\varepsilon_{1}^M$ (m)},
xlabel={spatial deviation (m)},
      ylabel={Compression Ratio},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8.5cm,
height= 5cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=15,
    % symbolic x coords={2,4,6, 8},
 legend style={at={(.80,.48)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(2,4.226) (4,4.612) (6,4.612) (8,4.678)}; 
\addplot[color=green, mark=*] coordinates {(2,4.226) (4,4.612) (6,4.612) (8,4.678)};
 \addplot[color=blue, mark=*] coordinates {(2,4.226) (4,4.612) (6,4.612) (8,4.678)};
\addplot[color=cyan, mark=*] coordinates {(2,4.226) (4,4.612) (6,4.612)  (8,4.678)};
%  \addplot[color=magenta, mark=*] coordinates {(2,4.226) (4,4.612) (8,4.678)};
%   \addplot[color=orange, mark=*] coordinates {(2,4.226) (4,4.612) (8,4.678)};
%  \addplot[color=brown, mark=*] coordinates {(2,4.226) (4,4.612) (8,4.678)};
%   \addplot[color=violet, mark=*] coordinates {(2,4.226) (4,4.612) (8,4.678)};
%   \addplot[color=purple, mark=*] coordinates {(2,4.226) (4,4.612) (8,4.678)};
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ}
\end{axis}
\end{tikzpicture}

==> plots_experiment/resultsCS_with_different_K.tex <==
\begin{tikzpicture}[scale=0.5]
% \hspace{-4mm}
% \hspace{3mm}
\begin{axis}[enlarge x, enlarge y,
% font=\small,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=1pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
ylabel={Accuracy(\%)},
xlabel={$L$},
% width=5.4cm,
width=8cm,
height= 7cm,
% height= 6cm,
% height= 5.8cm,
ymax=83.4,
ymin=79,
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.01)}, anchor=south east}, legend columns=1,
    ]    
\addplot[color=red, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,77.3) (2,81.1) (4,82.21) (6,82.54) (8,83.04) (10,82.91) (12,82.85)};
% color=orange
\addplot[color=blue, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,75.63) (2,80.29) (4,82.12) (6,82.43) (8,82.86) (10,82.59) (12,82.55) };

\addplot[dashed, color=red, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,77.31) (2,80.79) (4,82.74) (6,82.78) (8,82.73) (10,82.92) (12,82.46)};
% color=orange
\addplot[dashed, color=blue, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,75.74) (2,80.24) (4,82.22) (6,82.5) (8,82.56) (10,82.46) (12,82.63) };

\addplot[dashed, color=red, mark=square*, mark size=2pt, line width=1pt] coordinates {(1,77.48) (2,80.5) (4,82.28) (6,82.48) (8,82.6) (10,82.69) (12,82.75)};
% color=orange
\addplot[dashed, color=blue, mark=square*, mark size=2pt, line width=1pt] coordinates {(1,75.78) (2,80.38) (4,81.46) (6,82.51) (8,82.3) (10,82.58) (12,82.51) };

% \addplot[dashed, color=red, mark=triangle*, mark size=2.5pt, line width=1pt] coordinates {(1,71.4
% ) (2,78.36
% ) (4,78.44
% ) (6,79.21
% ) (8,78
% ) (10,79.69
% ) (12,79.05
% )};
% % color=orange
% \addplot[dashed, color=blue, mark=triangle*, mark size=2.5pt, line width=1pt] coordinates {(1,65.33
% ) (2,72.1
% ) (4,77.02
% ) (6,74.49
% ) (8,75.45
% ) (10,76.53
% ) (12,75.45
% 2) };
% \addplot[color=red, mark=*, mark size=1.5pt, line width=2pt] coordinates {(1,77.3) (2,81.1) (4,82.21) (6,82.54) (8,83.04) (10,82.91) (12,82.85)};
% % color=orange
% \addplot[color=blue, mark=*, mark size=1.5pt, line width=2pt] coordinates {(1,75.63) (2,80.29) (4,82.12) (6,82.43) (8,82.86) (10,82.59) (12,82.55) };

% \addplot[dashed, color=red, mark=pentagon*, mark size=3pt, line width=2pt] coordinates {(1,77.31) (2,80.79) (4,82.74) (6,82.78) (8,82.73) (10,82.92) (12,82.46)};
% % color=orange
% \addplot[dashed, color=blue, mark=pentagon*, mark size=3pt, line width=2pt] coordinates {(1,75.74) (2,80.24) (4,82.22) (6,82.5) (8,82.56) (10,82.46) (12,82.63) };
\legend{SMP-FP, EMP-FP, SMP-INT8, EMP-INT8, SMP-INT4, EMP-INT4}
\end{axis}
\end{tikzpicture}

==> plots_experiment/resultsCiteseer_with_different_K.tex <==
\begin{tikzpicture}[scale=0.5]
% \hspace{-4mm}
% \hspace{3mm}
\begin{axis}[enlarge x, enlarge y,
% font=\small,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=1pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
ylabel={Accuracy(\%)},
xlabel={$L$},
width=8cm,
% height= 6.5cm,
% width=5.4cm,
% width=10cm,
height= 7cm,
% height= 6cm,
% height= 5.8cm,
ymax=73,
ymin=59,
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.35)}, anchor=south east}, legend columns=2,
    ]   

\addplot[color=red, mark=triangle*, mark size=3pt, line width=3pt] coordinates {((2,72.4) (4,72.2) (6,72) (8,71.8) (10,71.5) (12,71.1)};
% color=orange
\addplot[color=blue, mark=triangle*, mark size=3pt, line width=3pt] coordinates {((2,71.7) (4,72) (6,71.8) (8,71.4) (10,71.8) (12,71.5) };

\addplot[dashed, color=red, mark=diamond*, mark size=3pt, line width=3pt] coordinates {(2,72.8) (4,72.5) (6,72.3) (8,72) (10,72.2) (12,72.4)};
% color=orange
\addplot[dashed, color=blue, mark=diamond*, mark size=3pt, line width=3pt] coordinates {((2,72.5) (4,73.5) (6,72.3) (8,72.7) (10,72.2) (12,73) };
  
\addplot[dashed, color=red, mark=square*, mark size=3pt, line width=3pt] coordinates { (2,71.7) (4,71.3) (6,71.7) (8,70.7) (10,72.2) (12,71.7)};
% color=orange
\addplot[dashed, color=blue, mark=square*, mark size=3pt, line width=3pt] coordinates {(2,68.3) (4,70.8) (6,69.2) (8,69.9) (10,69.2) (12,70.6) };

\addplot[dashed, color=red, mark size=3pt, line width=3pt] coordinates { (2,62.5) (4,58.7) (6,63.7) (8,60.8) (10,62.7) (12,63.2)};
% color=orange
\addplot[dashed, color=blue,  mark size=3pt, line width=3pt] coordinates {(2,59.5) (4,63.3) (6,62) (8,60.7) (10,60.5) (12,63.1) };
\legend{SMP-FP, EMP-FP, SMP-INT8, EMP-INT8, SMP-INT4, EMP-INT4, SMP-INT2,EMP-INT2}
\end{axis}
\end{tikzpicture}

==> plots_experiment/resultsCora_with_different_K.tex <==
% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
% %axis lines=middle
% %title=Porto,
% font=\scriptsize,
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
% %clip=false,
% xlabel={spatial deviation (m)},
%       ylabel={Compression Ratio},

%     width=8.5cm,
% height= 5.2cm,

%     ymax=13,
%     symbolic x coords={200,400,600,800,1000},
%  legend style={at={(.80,.481)}, anchor=south east}, legend columns=2,
%     ]    
% \addplot[color=red, mark=*] coordinates {(200,4.777) (400,4.962) (600,4.965) (800,5.263) (1000,5.293)}; 
% \addplot[color=green, mark=*] coordinates {(200,5.365) (400,5.447) (600,5.546) (800,5.641) (1000,5.905)};
%  \addplot[color=blue, mark=*] coordinates {(200,4.922) (400,5.058) (600,5.113) (800,5.137) (1000,5.140)};
% \addplot[color=cyan, mark=*] coordinates {(200,5.329) (400,5.645) (600,5.872) (800,6.004) (1000,6.013)};
%  \addplot[color=magenta, mark=*] coordinates {(200,5.465) (400,5.929) (600,6.177) (800,6.356) (1000,6.481)};
%  \addplot[color=orange, mark=*] coordinates {(200,2.745) (400,3.335) (600,3.408) (800,3.450) (1000,3.492)};
%  \addplot[color=brown, mark=*] coordinates {(200,2.882) (400,3.034) (600,3.086) (800,3.248) (1000,3.330)};
%   \addplot[color=violet, mark=*] coordinates {(200,3.644) (400,3.883) (600,4.056) (800,4.200) (1000,4.468)};
%   \addplot[color=purple, mark=*] coordinates {(200,6.069) (400,6.328) (600,6.575) (800,6.714) (1000,6.826)};

% \legend{AdMP-FP, EMP-FP, AdMP-INT8, EMP-INT4}
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
% \hspace{-4mm}
% \hspace{3mm}
\begin{axis}[enlarge x, enlarge y,
% font=\small,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=1pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
ylabel={Accuracy(\%)},
xlabel={$L$},
% width=5.4cm,
width=8cm,
height= 7cm,
% height= 6cm,
% height= 5.8cm,
ymax=83.4,
ymin=60,
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(0.9,0.01)}, anchor=south east}, legend columns=2,
    ]    
  
 
\addplot[color=red, mark=triangle*, mark size=3pt, line width=3pt] coordinates {((2,80) (4,80.8) (6,81.9) (8,82.1) (10,81.8) (12,81.9)};
% color=orange
\addplot[color=blue, mark=triangle*, mark size=3pt, line width=3pt] coordinates {((2,79.2) (4,80.9) (6,82.1) (8,82) (10,81.1) (12,82.3) };

\addplot[dashed, color=red, mark=diamond*, mark size=3pt, line width=3pt] coordinates {(2,80.9) (4,82.3) (6,82.8) (8,82.5) (10,82.6) (12,82.7)};
% color=orange
\addplot[dashed, color=blue, mark=diamond*, mark size=3pt, line width=3pt] coordinates {((2,80.3) (4,81) (6,81.9) (8,82.1) (10,82) (12,82.3) };
  
\addplot[dashed, color=red, mark=square*, mark size=3pt, line width=3pt] coordinates { (2,79.6) (4,80.8) (6,81.6) (8,81.7) (10,82.6) (12,80.8)};
% color=orange
\addplot[dashed, color=blue, mark=square*, mark size=3pt, line width=3pt] coordinates {(2,76.6) (4,78.9) (6,78.9) (8,80.4) (10,77.5) (12,78.7) };

\addplot[dashed, color=red, mark size=3pt, line width=3pt] coordinates { (2,70.1) (4,65.4) (6,73.5) (8,72.2) (10,72.9) (12,73.9)};
% color=orange
\addplot[dashed, color=blue,  mark size=3pt, line width=3pt] coordinates {(2,67.6) (4,72.6) (6,69.7) (8,70.2) (10,68.7) (12,66.3) };


\legend{SMP-FP, EMP-FP, SMP-INT8, EMP-INT8, SMP-INT4, EMP-INT4, SMP-INT2,EMP-INT2}
\end{axis}
\end{tikzpicture}

==> plots_experiment/resultsPubMed_with_different_K.tex <==
\begin{tikzpicture}[scale=0.5]
% \hspace{-4mm}
% \hspace{3mm}
\begin{axis}[enlarge x, enlarge y,
% font=\small,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=1pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
ylabel={Accuracy(\%)},
xlabel={$L$},
% width=5.4cm,
width=8cm,
height= 7cm,
% height= 6cm,
% height= 5.8cm,
ymax=82,
ymin=64,
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(0.9,0.01)}, anchor=south east}, legend columns=2,
    ]    
  
 
\addplot[color=red, mark=triangle*, mark size=3pt, line width=3pt] coordinates {((2,81) (4,80.8) (6,80.7) (8,81) (10,80.7) (12,81)};
% color=orange
\addplot[color=blue, mark=triangle*, mark size=3pt, line width=3pt] coordinates {((2,81.2) (4,81) (6,80.6) (8,80.6) (10,80.5) (12,80.7) };

\addplot[dashed, color=red, mark=diamond*, mark size=3pt, line width=3pt] coordinates {(2,76.5) (4,80.2) (6,80.8) (8,81) (10,82.2) (12,81)};
% color=orange
\addplot[dashed, color=blue, mark=diamond*, mark size=3pt, line width=3pt] coordinates {((2,81.2) (4,81.3) (6,80.4) (8,81.3) (10,81.5) (12,81.4) };
  
\addplot[dashed, color=red, mark=square*, mark size=3pt, line width=3pt] coordinates { (2,76) (4,78.2) (6,80.1) (8,79.8) (10,81.1) (12,79.8)};
% color=orange
\addplot[dashed, color=blue, mark=square*, mark size=3pt, line width=3pt] coordinates {(2,78.4) (4,79.6) (6,79.5) (8,79.5) (10,80.2) (12,79.4) };

\addplot[dashed, color=red, mark size=3pt, line width=3pt] coordinates { (2,64.8) (4,68.2) (6,72.2) (8,71.9) (10,74.5) (12,72.6)};
% color=orange
\addplot[dashed, color=blue,  mark size=3pt, line width=3pt] coordinates {(2,65.8) (4,67.6) (6,68.5) (8,65.4) (10,73.7) (12,68) };


% \legend{SMP-FP, EMP-FP, SMP-INT8, EMP-INT8, SMP-INT4, EMP-INT4, SMP-INT2,EMP-INT2}
\end{axis}
\end{tikzpicture}

==> plots_experiment/resultslowCiteseer_with_different_K.tex <==
\begin{tikzpicture}[scale=0.7]
% \hspace{-4mm}
% \hspace{3mm}
\begin{axis}[enlarge x, enlarge y,
% font=\small,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=1pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
ylabel={Accuracy(\%)},
xlabel={$K$},
width=10cm,
% height= 6.5cm,
% width=5.4cm,
% width=10cm,
% height= 6cm,
% height= 6.5cm,
height= 5cm,
ymax=70.5,
% ymin=-0.5
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.12)}, anchor=south east}, legend columns=1,
    ]    
\addplot[dashed, color=red, mark=triangle*, mark size=2.5pt, line width=1pt] coordinates {(1,66.41) (2,68.66) (4,69.49) (6,69.27) (8,70.18) 
(10,69.71) (12,70.05)};
% color=orange
\addplot[dashed, color=blue, mark=triangle*, mark size=2.5pt, line width=1pt] coordinates {(1,64.05) (2,66.1) (4,67.06) (6,67.29) (8,66.98) (10,66.8) (12,67.18) };
% color=orange

\legend{AdMP-INT2, EMP-INT2}
\end{axis}
\end{tikzpicture}

==> plots_experiment/resultslowCora_with_different_K.tex <==

\begin{tikzpicture}[scale=0.7]
% \hspace{-4mm}
% \hspace{3mm}
\begin{axis}[enlarge x, enlarge y,
% font=\small,
% font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep= },
ylabel style={font=1pt},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
ylabel={Accuracy(\%)},
xlabel={$K$},
% width=5.4cm,
width=10cm,
% height= 6.5cm,
% height= 6cm,
height= 5cm,
ymax=80,
% ymin=65,
% symbolic x coords={0.5,1,2,4,8,10,12,14,16,18,20},
legend style={at={(1.00,0.12)}, anchor=south east}, legend columns=1,
    ]    
% \addplot[color=red, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,77.3) (2,81.1) (4,82.21) (6,82.54) (8,83.04) (10,82.91) (12,82.85)};
% % color=orange
% \addplot[color=blue, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,75.63) (2,80.29) (4,82.12) (6,82.43) (8,82.86) (10,82.59) (12,82.55) };

% \addplot[dashed, color=red, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,77.31) (2,80.79) (4,82.74) (6,82.78) (8,82.73) (10,82.92) (12,82.46)};
% % color=orange
% \addplot[dashed, color=blue, mark=*, mark size=1.5pt, line width=1pt] coordinates {(1,75.74) (2,80.24) (4,82.22) (6,82.5) (8,82.56) (10,82.46) (12,82.63) };

% \addplot[dashed, color=red, mark=square*, mark size=2pt, line width=1pt] coordinates {(1,77.48) (2,80.5) (4,82.28) (6,82.48) (8,82.6) (10,82.69) (12,82.75)};
% % color=orange
% \addplot[dashed, color=blue, mark=square*, mark size=2pt, line width=1pt] coordinates {(1,75.78) (2,80.38) (4,81.46) (6,82.51) (8,82.3) (10,82.58) (12,82.51) };

\addplot[dashed, color=red, mark=triangle*, mark size=2.5pt, line width=1pt] coordinates {(1,71.4
) (2,78.36
) (4,78.44
) (6,79.21
) (8,78
) (10,79.69
) (12,79.05
)};
% color=orange
\addplot[dashed, color=blue, mark=triangle*, mark size=2.5pt, line width=1pt] coordinates {(1,65.33
) (2,72.1
) (4,77.02
) (6,74.49
) (8,75.45
) (10,76.53
) (12,75.45
2) };
% \addplot[color=red, mark=*, mark size=1.5pt, line width=2pt] coordinates {(1,77.3) (2,81.1) (4,82.21) (6,82.54) (8,83.04) (10,82.91) (12,82.85)};
% % color=orange
% \addplot[color=blue, mark=*, mark size=1.5pt, line width=2pt] coordinates {(1,75.63) (2,80.29) (4,82.12) (6,82.43) (8,82.86) (10,82.59) (12,82.55) };

% \addplot[dashed, color=red, mark=pentagon*, mark size=3pt, line width=2pt] coordinates {(1,77.31) (2,80.79) (4,82.74) (6,82.78) (8,82.73) (10,82.92) (12,82.46)};
% % color=orange
% \addplot[dashed, color=blue, mark=pentagon*, mark size=3pt, line width=2pt] coordinates {(1,75.74) (2,80.24) (4,82.22) (6,82.5) (8,82.56) (10,82.46) (12,82.63) };
\legend{AdMP-INT2, EMP-INT2}
\end{axis}
\end{tikzpicture}
